Adaptive Switching Between Leader-Based and Leaderless BFT Protocols

Byzantine fault-tolerant (BFT) protocols are known for providing operational consistency and resilience in distributed systems. However, evolving network conditions, often driven by the network's inherent dynamism or adversarial influence, make it suboptimal to rely on a static protocol at all times. Existing BFT protocol adaptation solutions switch only among leader-based protocols and coordinate each switch through a separate consensus round, leaving them ineffective at handling severe asynchrony or situations in which an adaptive adversary targets the network's leader. We propose BFTide, a protocol adaptation architecture that enables a BFT system to intelligently and swiftly switch to a suitable protocol as network conditions shift. BFTide integrates a novel protocol switching layer that embeds protocol transition logic into the ongoing BFT operation, enabling safe and low-overhead transitions between partially synchronous leader-based protocols and asynchronous leaderless protocols. It further incorporates an offline-trained reinforcement learning policy that allows nodes to propose protocols at runtime based on observed system metrics. Experimental results show that BFTide reduces transaction latency under adverse network conditions compared with static BFT protocols and the state-of-the-art BFT protocol adaptation scheme BFTBrain (NSDI'25), while maintaining comparable throughput. The switching layer adds a modest 10-21% overhead to median latency when idle and requires no separate consensus round per switch.

==> figures/voting_scenarios.tex <==
\begin{tikzpicture}[
    every node/.style={outer sep=0pt},
    font=\scriptsize,
    >=Stealth,
    panel/.style={
        draw=black!18,
        fill=black!1,
        rounded corners=3pt,
        line width=.45pt,
        inner sep=5pt
      },
    stage/.style={
        font=\scriptsize\bfseries,
        text=black!55,
        align=center
      },
    replica/.style={
        circle,
        draw=#1!78!black,
        fill=#1!16,
        line width=.45pt,
        minimum size=4.4mm,
        inner sep=0pt
      },
    byz/.style={
        diamond,
        aspect=1,
        draw=red!70!black,
        fill=red!14,
        line width=.45pt,
        minimum size=5.6mm,
        inner sep=0pt
      },
    artifact/.style={
        rectangle,
        rounded corners=2pt,
        draw=black!45,
        fill=white,
        line width=.55pt,
        minimum width=2.35cm,
        minimum height=.95cm,
        align=center
      },
    eval/.style={
        rectangle,
        rounded corners=2pt,
        draw=black!55,
        fill=black!4,
        line width=.55pt,
        minimum width=1.95cm,
        minimum height=.72cm,
        align=center
      },
    switch/.style={
        rectangle,
        rounded corners=2pt,
        draw=green!45!black,
        fill=green!10,
        line width=.65pt,
        minimum width=1.65cm,
        minimum height=.78cm,
        align=center
      },
    retain/.style={
        rectangle,
        rounded corners=2pt,
        draw=orange!65!black,
        fill=orange!12,
        line width=.65pt,
        minimum width=1.65cm,
        minimum height=.78cm,
        align=center
      },
    cert/.style={
        rectangle,
        rounded corners=1.4pt,
        draw=green!45!black,
        fill=green!9,
        inner xsep=3pt,
        inner ysep=2pt,
        align=center
      },
    nocert/.style={
        rectangle,
        rounded corners=1.4pt,
        draw=orange!65!black,
        fill=orange!10,
        inner xsep=3pt,
        inner ysep=2pt,
        align=center
      },
    badgate/.style={
        rectangle,
        draw=red!72!black,
        fill=red!10,
        line width=.75pt,
        minimum width=.26cm,
        minimum height=1.28cm
      },
    flow/.style={->, line width=.75pt, draw=black!58},
    goodflow/.style={->, line width=.85pt, draw=green!48!black},
    splitflow/.style={->, line width=.75pt, draw=#1!72!black},
    badflow/.style={->, dashed, line width=.75pt, draw=red!72!black},
    blockflow/.style={-, dashed, line width=.75pt, draw=red!72!black},
    note/.style={font=\scriptsize, text=black!60, align=center}
  ]

  \foreach \x/\txt in {
  1.05/{votes in $w$},
  3.90/{received $D_w$},
  6.70/{check},
  9.05/{outcome}
  } {
  \node[stage] at (\x,1.22) {\txt};
  }

  \begin{scope}[shift={(0,0)}]
    \node[font=\bfseries\scriptsize, anchor=west] (t1) at (-.15,.88)
    {(i) Quorum forms};

    \begin{scope}[shift={(0,-.12)}]
      \node[replica=green] (q1) at (.40,.26) {};
      \node[replica=green] (q2) at (.90,.54) {};
      \node[replica=green] (q3) at (.97,0) {};
      \node[replica=green] (q4) at (.90,-.54) {};
      \node[replica=green] (q5) at (.40,-.26) {};
      \node[note, anchor=west] at (1.10,0)
      {$\ge 2f{+}1$\\valid\\votes\\for target $a$};

      \node[artifact] (d1) at (4.05,0) {};
      \node[font=\scriptsize\bfseries] at (4.05,.27) {$D_w$};
      \node[cert] at (4.05,-.10) {$C_w(a)$};

      \node[eval] (e1) at (6.85,0) {\textsc{EvaluateSwitch}\\returns $a$};
      \node[switch] (o1) at (9.05,0) {\textbf{select}\\target $a$};

      \draw[goodflow] (2.42,0) -- (d1.west);
      \draw[goodflow] (d1.east) -- (e1.west);
      \draw[goodflow] (e1.east) -- (o1.west);
    \end{scope}
  \end{scope}

  \begin{scope}[shift={(0,-2.22)}]
    \node[font=\bfseries\scriptsize, anchor=west] (t2) at (-.15,1.15)
    {(ii) Honest votes split};

    \node[replica=blue] (h1) at (.44,.43) {};
    \node[replica=blue] (h2) at (.90,.72) {};
    \node[replica=blue] (h3) at (.90,.28) {};
    \node[replica=purple] (f1) at (.44,-.43) {};
    \node[replica=purple] (f2) at (.90,-.28) {};
    \node[replica=purple] (f3) at (.90,-.72) {};
    \node[note, fill=black!1, inner sep=1pt, anchor=west] at (1.28,.70) {HotStuff votes};
    \node[note, fill=black!1, inner sep=1pt, anchor=west] at (1.28,-.70) {FIN votes};
    \node[byz, minimum size=6mm, font=\tiny, text=red!65!black] (bz)
    at (2.20,0) {$\le f$};

    \node[artifact, minimum height=1.20cm] (d2) at (4.05,0) {};
    \node[font=\scriptsize\bfseries] at (4.05,.35) {$D_w$};
    \node[nocert] at (4.05,-.04) {no $C_w(\cdot)$};
    \node[note] at (4.05,-.45) {$<2f{+}1$ each target};

    \node[eval] (e2) at (6.85,0) {\textsc{EvaluateSwitch}\\finds no quorum};
    \node[retain] (o2) at (9.05,0) {\textbf{retain}\\incumbent};

    \draw[splitflow=blue] (1.35,.52) -- ($(d2.west)+(0,.20)$);
    \draw[splitflow=purple] (1.35,-.52) -- ($(d2.west)+(0,-.20)$);
    \draw[badflow] (bz.east) -- (d2.west);
    \draw[flow] (d2.east) -- (e2.west);
    \draw[flow] (e2.east) -- (o2.west);
  \end{scope}

  \begin{scope}[shift={(0,-4.44)}]
    \node[font=\bfseries\scriptsize, anchor=west] (t3) at (-.15,.88)
    {(iii) Incumbent stalls before $b_w$};

    \begin{scope}[shift={(0,-.12)}]
      \node[replica=green] (s1) at (.40,.26) {};
      \node[replica=green] (s2) at (.90,.54) {};
      \node[replica=green] (s3) at (.97,0) {};
      \node[replica=green] (s4) at (.90,-.54) {};
      \node[replica=green] (s5) at (.40,-.26) {};
      \node[note, text width=.95cm] at (1.62,0)
      {$\ge 2f{+}1$ votes\\for $a$\\received};

      \node[artifact] (d3) at (4.05,0) {};
      \node[font=\scriptsize\bfseries] at (4.05,.27) {$D_w$};
      \node[cert] at (4.05,-.11) {$C_w(a)$ formed};

      \node[eval] (e3) at (6.6,0) {wait for commit\\through $b_w$};
      \node[retain] (o3) at (9.05,0) {\textbf{activation pending}\\incumbent active};
      \node[note, draw=red!40!black, fill=red!6, rounded corners=1.5pt, inner sep=2.5pt] (vc)
      at (6.85,-.86) {switch pending until $b_w$};

      \draw[goodflow] (2.42,0) -- (d3.west);
      \draw[goodflow] (d3.east) -- (e3.west);
      \draw[flow] (e3.east) -- (o3.west);
      \draw[badflow] (e3.south) -- (vc.north);
      \draw[badflow] (vc.east) to[out=0,in=-120] (o3.south);
    \end{scope}
  \end{scope}

  \begin{scope}[shift={(0,-6.08)}]
    \draw[goodflow] (-.05,0) -- (.38,0);
    \node[note, anchor=west, align=left, yshift=.03cm] at (.55,0) {signed switch\\evidence};
    \draw[flow] (2.55,0) -- (2.98,0);
    \node[note, anchor=west, align=left, yshift=.03cm] at (3.15,0) {deterministic\\fail-safe path};
    \draw[badflow] (5.05,0) -- (5.48,0);
    \node[note, anchor=west, align=left, yshift=.03cm] at (5.65,0) {no commit\\reaches $b_w$};
    \node[byz, minimum size=3.2mm] at (8.10,0) {};
    \node[note, anchor=west, align=left, yshift=-.02cm] at (8.38,0) {Byzantine\\replica};
  \end{scope}

\end{tikzpicture}

